Learning Directed-Acyclic-Graphs from Large-Scale Genomics Data

In this paper we consider the problem of learning the genetic-interaction-map, i.e., the topology of a directed acyclic graph (DAG) of genetic interactions from noisy double knockout (DK) data. Based on a set of well established biological interaction models we detect and classify the interactions between genes. We propose a novel linear integer optimization program called the Genetic-Interactions-Detector (GENIE) to identify the complex biological dependencies among genes and to compute the DAG topology that matches the DK measurements best. Furthermore, we extend the GENIE-program by incorporating genetic-interactions-profile (GI-profile) data to further enhance the detection performance. In addition, we propose a sequential scalability technique for large sets of genes under study, in order to provide statistically stressable results for real measurement data. Finally, we show via numeric simulations that the GENIE-program as well as the GI-profile data extended GENIE (GI-GENIE)-program clearly outperform the conventional techniques and present real data results for our proposed sequential scalability technique.

==> D_ed.tex <==
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=40,
xlabel={SNR in [db]},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1.4,
%ylabel={$\text{D}_\text{ed}$ according to Eq.~(\ref{misdetection})},
ylabel={False detection percentage $P_\text{ed}$ according to Eq.~(\ref{misdetection})},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=2.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	0.254532677590727\\
6.66666666666667	0.264124102613073\\
13.3333333333333	0.244980301754489\\
20	0.185882392396905\\
26.6666666666667	0.120078725196372\\
33.3333333333333	0.0552427217390452\\
40	0.0244664306281953\\
};
\addlegendentry{\scriptsize{Pearson correlation}};

\addplot [color=green,solid,line width=2.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	1.10990108178285\\
6.66666666666667	1.20414925148381\\
13.3333333333333	1.1806203842597\\
20	0.949378418902219\\
26.6666666666667	0.699893491312609\\
33.3333333333333	0.443853087272205\\
40	0.315181399547305\\
};
\addlegendentry{\scriptsize{$\text{O}_\text{GENIE} \ \text{without} \ \mathcal{L}$} };

\addplot [color=blue,dotted,line width=2.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0	1.10657693413827\\
6.66666666666667	1.09269472684179\\
13.3333333333333	0.960584921657289\\
20	0.708030059852428\\
26.6666666666667	0.360657664639282\\
33.3333333333333	0.175969685135126\\
40	0.121998903766512\\
};
\addlegendentry{\scriptsize{$\text{O}_\text{GENIE}$}  };

\addplot [color=mycolor1,dotted,line width=2.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0	1.10136275197111\\
6.66666666666667	1.08355038425627\\
13.3333333333333	0.876915698207881\\
20	0.475033419753621\\
26.6666666666667	0.12260758604141\\
33.3333333333333	0.0354810112273347\\
40	0.0260275361893009\\
};
\addlegendentry{\scriptsize{$\text{O}_\text{GI-GENIE}$}  };

\end{axis}
\end{tikzpicture}%

==> D_mis.tex <==
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=0.4\textwidth,
%width=0.285\textwidth,
%height=0.3\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=40,
xlabel={SNR in [db]},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel={Percentage of undetected edges $P_\text{mis}$ according to Eq.~(\ref{missingedges})},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=2.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	0.936439748074423\\
6.66666666666667	0.879427872372726\\
13.3333333333333	0.799009699472354\\
20	0.670442553189845\\
26.6666666666667	0.505909722630311\\
33.3333333333333	0.333419753041077\\
40	0.272442332564237\\
};
\addlegendentry{\scriptsize{Pearson correlation} };

\addplot [color=green,solid,line width=2.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	0.85113233429797\\
6.66666666666667	0.780072159458189\\
13.3333333333333	0.705459741174718\\
20	0.583250826508373\\
26.6666666666667	0.392602817525612\\
33.3333333333333	0.201148436122701\\
40	0.0936542965548383\\
};
\addlegendentry{\scriptsize{$\text{O}_\text{GENIE} \ \text{without} \ \mathcal{L}$}};

\addplot [color=blue,dotted,line width=2.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0	0.830845188952775\\
6.66666666666667	0.743075127894981\\
13.3333333333333	0.60854371183512\\
20	0.469863062032567\\
26.6666666666667	0.229514522242464\\
33.3333333333333	0.0940153682102211\\
40	0.0492837563623167\\
};
\addlegendentry{\scriptsize{$\text{O}_\text{GENIE}$}};

\addplot [color=mycolor1,dotted,line width=2.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0	0.825382439284143\\
6.66666666666667	0.737355321965616\\
13.3333333333333	0.564603213607858\\
20	0.316232450212326\\
26.6666666666667	0.081522713805802\\
33.3333333333333	0.0294258829405888\\
40	0.0234946758607749\\
};
\addlegendentry{\scriptsize{$\text{O}_\text{GI-GENIE}$}};

\end{axis}
\end{tikzpicture}%

==> SMAP.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}

\begin{scope}[scale=1]

%% r1_1 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (rk1) at (0,1) {\scriptsize{$\mathcal{D}_{1}$:}}; 
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n1) at (0,0) {\small{i}};
\node[draw,circle,fill=blue!30,inner sep=0pt,minimum size=20pt] (n1b) at (0,-1) {$\mathcal{S}_{1}$ };
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n2) at (0,-2) {\small{j}};
\node[draw,circle,fill=blue!30,inner sep=0pt,minimum size=20pt] (n2b) at (0,-3) {$\mathcal{S}_{2}$};
\node[draw,circle, fill=gray!80,inner sep=0pt,minimum size=10pt] (n3) at (0,-4) {\small{R}};

\path[-latex] (n1) edge (n1b);
\path[-latex] (n1b) edge (n2);
\path[-latex] (n2) edge (n2b);
\path[-latex] (n2b) edge (n3);


%% r1_2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (rk2) at (3,1) {\scriptsize{$\mathcal{D}_{2}$:}};
\node[draw,circle,fill=blue!30,inner sep=0pt,minimum size=20pt] (n1_1) at (3,0) {$\mathcal{S}_{3}$};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n_1_1b) at (3,-1) {\small{i}};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n_1_2) at (3,-2.75) {\small{j}};
\node[draw,circle, fill=gray!80,inner sep=0pt,minimum size=10pt] (n_1_3) at (3,-4) {\small{R}};

\path[-latex] (n1_1) edge (n_1_1b);
\path[-latex] (n_1_1b) edge (n_1_2);
\path[-latex] (n_1_2) edge (n_1_3);

\end{scope}
\end{tikzpicture}

\label{fig:example_DAG}
\caption{Schematically reduced DAGs}

\end{figure} 

==> ambiguities.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}

\begin{scope}[scale=1]

%% r1_1 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\node[] () at (-2,0) {$\mathcal{D}_{\text{a}}$:};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=15pt] (n1) at (0,0) {\small{$g_1$}};

\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=15pt] (n2) at (0,-1) {\small{$g_2$}};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=15pt] (n3) at (0,-2) {\small{$g_3$}};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=15pt] (n4) at (0,-3) {\small{$g_4$}};

\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=15pt] (n6) at (0,-4) {\small{$g_5$}};
\node[draw,circle, fill=gray!80,inner sep=0pt,minimum size=15pt] (nR) at (0,-5) {\small{R}};


\node[] () at (-.5,-3.75){\small{$e_0$}};

\path[-latex] (n1) edge (n2);
\path[-latex] (n2) edge (n3);
\path[-latex] (n3) edge (n4);
\path[-latex] (n4) edge (n6);
\path[-latex] (n6) edge (nR);

\path[-latex,out=240,in=135 ] (n1) edge (n6);


%%%%%%%%%%%%%%%%%



\node[] () at (3,0) {$\hat{\mathcal{D}}_{\text{a}}$:};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=15pt] (n1b) at (5,0) {\small{$g_1$}};

\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=15pt] (n2b) at (5,-1) {\small{$g_2$}};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=15pt] (n3b) at (5,-2) {\small{$g_3$}};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=15pt] (n4b) at (5,-3) {\small{$g_4$}};

\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=15pt] (n6b) at (5,-4) {\small{$g_5$}};
\node[draw,circle, fill=gray!80,inner sep=0pt,minimum size=15pt] (nRb) at (5,-5) {\small{R}};

\node[color=blue!60] () at (5.4,-1.75){\small{$e_1$}};
\node[color=blue!60] () at (5.5,-2.75){\small{$e_2$}};
\node[] () at (4.5,-3.75){\small{$e_0$}};

\path[-latex] (n1b) edge (n2b);
\path[-latex] (n2b) edge (n3b);
\path[-latex] (n3b) edge (n4b);
\path[-latex] (n4b) edge (n6b);
\path[-latex] (n6b) edge (nRb);

\path[-latex,out=240,in=135 ] (n1b) edge (n6b);
\path[-latex,out=330,in=60, dashed,blue!60 ] (n1b) edge (n3b);
\path[-latex,out=0,in=45,dashed,blue!60 ] (n1b) edge (n4b);


\end{scope}
\end{tikzpicture}
\label{fig:hans}
\caption{Left: Original DAG $\mathcal{D}_a$ with corresponding set of hierarchical relationship classes $A^{\mathcal{D}_a}$;
Right: Reconstruction $\hat{\mathcal{D}}_a$ of DAG $\mathcal{D}_a$ based on $A^{\mathcal{D}_a}$}

\end{figure} 

==> consistency_example.tex <==
\begin{figure*}[!t]
\normalsize

\begin{tikzpicture}

\begin{scope}[scale=1]

%% relationship 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (rk1) at (0,1) {\scriptsize{$k=1$:}}; 
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n1) at (0,0) {\small{i}};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n2) at (0,-1) {\small{j}};
\node[draw,circle, fill=gray!80,inner sep=0pt,minimum size=10pt] (n3) at (0,-2) {\small{R}};

\path[-latex] (n1) edge (n2);
\path[-latex] (n2) edge (n3);

\node (muk1) at (0,-3) {\scriptsize{$\mu_1(i,j) = R(j)$}}; 


%% relationship 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (rk2) at (3,1) {\scriptsize{$k=2$:}}; 
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n1) at (3,0) {\small{j}};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n2) at (3,-1) {\small{i}};
\node[draw,circle,fill=gray!80,inner sep=0pt,minimum size=10pt] (n3) at (3,-2) {\small{R}};

\path[-latex] (n1) edge (n2);
\path[-latex] (n2) edge (n3);

\node (muk1) at (3,-3) {\scriptsize{$\mu_2(i,j) = R(i)$}}; 



\end{scope}
\end{tikzpicture}


\hrulefill

\label{fig:relationships}
\caption{Possible structural relationships between two arbitrary genes $i,j$ of a DAG according to \cite{IEEEhowto:Battle}}

\end{figure*} 

==> e_i_R_detection_example.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}

\begin{scope}[xshift=-1cm,yshift=0cm, scale=1]

%% r1_1 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\node[] () at (-1,0) {$\mathcal{D}_{\text{R}}$:};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=15pt] (n1) at (1,0) {\small{$g_1$}};

\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=15pt] (n2) at (0,-1) {\small{$g_2$}};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=15pt] (n3) at (0,-3) {\small{$g_3$}};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=15pt] (n4) at (0,-5) {\small{$g_4$}};

\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=15pt] (n2b) at (2,-1) {\small{$g_5$}};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=15pt] (n3b) at (2,-3) {\small{$g_6$}};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=15pt] (n4b) at (2,-5) {\small{$g_7$}};


\node[draw,circle, fill=gray!80,inner sep=0pt,minimum size=15pt] (nR) at (1,-6) {\small{R}};



\path[-latex] (n1) edge (n2);
\path[-latex] (n1) edge (n2b);

\path[-latex] (n2) edge (n3);
\path[-latex] (n3) edge (n4);
\path[-latex] (n4) edge (nR);

\path[-latex] (n2b) edge (n3b);
\path[-latex] (n3b) edge (n4b);
\path[-latex] (n4b) edge (nR);



\path[-latex,out=230,in=180] (n3) edge (nR);
\node () at (-1,-5){ \small{$e_{\text{n}}$}};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[xshift=3.5cm,yshift=0cm, scale=1]
\node[] () at (-1,0) {$\hat{\mathcal{D}}_{\text{R}}$:};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=15pt] (n1) at (1,0) {\small{$g_1$}};

\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=15pt] (n2) at (0,-1) {\small{$g_2$}};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=15pt] (n3) at (0,-3) {\small{$g_3$}};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=15pt] (n4) at (0,-5) {\small{$g_4$}};

\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=15pt] (n2b) at (2,-1) {\small{$g_5$}};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=15pt] (n3b) at (2,-3) {\small{$g_6$}};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=15pt] (n4b) at (2,-5) {\small{$g_7$}};


\node[draw,circle, fill=gray!80,inner sep=0pt,minimum size=15pt] (nR) at (1,-6) {\small{R}};



\path[-latex] (n1) edge (n2);
\path[-latex] (n1) edge (n2b);

\path[-latex] (n2) edge (n3);
\path[-latex] (n3) edge (n4);
\path[-latex] (n4) edge (nR);

\path[-latex] (n2b) edge (n3b);
\path[-latex] (n3b) edge (n4b);
\path[-latex] (n4b) edge (nR);

\path[-latex,out=0,in=0, dashed,blue!30, thick ] (n1) edge (nR);
\node[color=blue!30] () at (2.8,-3){ \small{$e_{\text{o}}$}};

\path[-latex,out=230,in=180] (n3) edge (nR);
\node () at (-1,-5){ \small{$e_{\text{n}}$}};
\end{scope}

\end{tikzpicture}
\label{fig:reporterNode_example}
\caption{Example DAG $\mathcal{D}_{\text{R}}$ to elucidate the functionality of the RHS of condition $\text{E}_{R}$ of Tab.~\ref{table:edge_detection_reporter} }

\end{figure} 

==> example_graph.tex <==
\begin{figure}

\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=.75]
\node[draw,circle, fill=gray!80,inner sep=0pt,minimum size=10pt ] (n1) at (0,0){R};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt ] (n2) at (0,1){$n_0$};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n3) at (0,2){};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n4) at (0,3){$l_0$};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n5) at (-1,4){$g_0$};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n6) at (-1,5){};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n7) at (-1,6){$j_0$};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n8) at (-1,7){$i_0$};

\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n9) at (1,4){$t_0$};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt](n10) at (1,5){};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n11) at (1,6){};


\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n12) at (3,4){};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n13) at (3,5){};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n14) at (3,6){};

%%% draw edges
\path[-latex,] (n2) edge (n1);
\path[-latex,] (n3) edge (n2);
\path[-latex,] (n4) edge (n3);
\path[-latex,] (n5) edge (n4);
\path[-latex,] (n6) edge (n5);
\path[-latex,] (n7) edge (n6);
\path[-latex,] (n8) edge (n7);

\path[-latex,] (n9) edge (n4);
\path[-latex,] (n10) edge (n9);
\path[-latex,] (n11) edge (n10);

\path[-latex,] (n12) edge (n3);
\path[-latex,] (n13) edge (n12);
\path[-latex,] (n14) edge (n13);


\path[-latex,out=190,in=130] (n4) edge (n1);
\path[-latex,out=270,in=45] (n12) edge (n1);


\end{scope}

\end{tikzpicture}
\end{center}

\label{fig:example_DAG}
\caption{DAG $\mathcal{D}_0$ of 13 genes and root node R}

\end{figure}


==> r1_1.tex <==
\begin{figure*}[!t]
\normalsize

\begin{tikzpicture}

\begin{scope}[scale=1]

%% r1_1 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (rk1) at (0,1) {\scriptsize{$\mathcal{D}_{1}$:}}; 
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n1) at (0,0) {\small{i}};
\node[draw,circle,fill=blue!30,inner sep=0pt,minimum size=20pt] (n1b) at (0,-1) {$\mathcal{S}_{1}$ };
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n2) at (0,-2) {\small{j}};
\node[draw,circle,fill=blue!30,inner sep=0pt,minimum size=20pt] (n2b) at (0,-3) {$\mathcal{S}_{2}$};
\node[draw,circle, fill=gray!80,inner sep=0pt,minimum size=10pt] (n3) at (0,-4) {\small{R}};

\path[-latex] (n1) edge (n1b);
\path[-latex] (n1b) edge (n2);
\path[-latex] (n2) edge (n2b);
\path[-latex] (n2b) edge (n3);


%% r1_2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (rk2) at (3,1) {\scriptsize{$\mathcal{D}_{2}$:}};
\node[draw,circle,fill=blue!30,inner sep=0pt,minimum size=20pt] (n1_1) at (3,0) {$\mathcal{S}_{3}$};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n_1_1b) at (3,-1) {\small{i}};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n_1_2) at (3,-2.75) {\small{j}};
\node[draw,circle, fill=gray!80,inner sep=0pt,minimum size=10pt] (n_1_3) at (3,-4) {\small{R}};

\path[-latex] (n1_1) edge (n_1_1b);
\path[-latex] (n_1_1b) edge (n_1_2);
\path[-latex] (n_1_2) edge (n_1_3);

 

%% r1_3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (rk3) at (7,1) {\scriptsize{$\mathcal{D}_{3}$:}};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n3_i) at (7,0) {\small{i}};

\node[draw,circle,fill=blue!30,inner sep=0pt,minimum size=20pt] (n3_l1) at (6,-1) {$\mathcal{S}_{4}$};
\node[draw,circle,fill=blue!30,inner sep=0pt,minimum size=20pt] (n3_l2) at (8,-1) {$\mathcal{S}_{5}$};
\node[draw,circle,fill=blue!30,inner sep=0pt,minimum size=20pt] (n3_l3) at (6,-3) {$\mathcal{S}_{6}$};

\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n_3_j) at (7,-2.75) {\small{j}};
\node[draw,circle, fill=gray!80,inner sep=0pt,minimum size=10pt] (n_3_R) at (7,-4) {\small{R}};

\path[-latex] (n3_i) edge (n_3_j);
\path[-latex] (n_3_j) edge (n_3_R);

\path[-latex] (n3_l1) edge (n_3_j);
\path[-latex] (n3_l1) edge (n_3_R);

\path[-latex] (n3_l2) edge (n_3_j);

\path[-latex] (n3_l3) edge (n_3_R);


%% r1_4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (rk4) at (11,1) {\scriptsize{$\mathcal{D}_{4}$:}};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n4_i) at (11,0) {\small{i}};

\node[draw,circle,fill=blue!30,inner sep=0pt,minimum size=20pt] (n4_l1) at (11,-1) {$\mathcal{S}_{7}$};
\node[draw,circle,fill=blue!30,inner sep=0pt,minimum size=20pt] (n4_l2) at (12,-3) {$\mathcal{S}_{8}$};

\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n_4_j) at (11,-2.75) {\small{j}};
\node[draw,circle, fill=gray!80,inner sep=0pt,minimum size=10pt] (n_4_R) at (11,-4) {\small{R}};

\path[-latex,out=200,in=145] (n4_i) edge (n_4_j);
\path[-latex] (n_4_j) edge (n_4_R);

\path[-latex] (n_4_j) edge (n4_l2);
\path[-latex] (n4_l2) edge (n_4_R);

\path[-latex] (n4_l1) edge (n_4_j);
\path[-latex] (n4_i) edge (n4_l1);


%% r1_5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (rk5) at (15,1) {\scriptsize{$\mathcal{D}_{5}$:}};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n5_i) at (15,-2) {\small{i}};

\node[draw,circle,fill=blue!30,inner sep=0pt,minimum size=20pt] (n5_l1) at (15,0) {$\mathcal{S}_{9}$};
\node[draw,circle,fill=blue!30,inner sep=0pt,minimum size=20pt] (n5_l2) at (15,-1) {$\mathcal{S}_{10}$};

\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n_5_j) at (15,-3) {\small{j}};
\node[draw,circle, fill=gray!80,inner sep=0pt,minimum size=10pt] (n_5_R) at (15,-4) {\small{R}};

\path[-latex] (n5_i) edge (n_5_j);
\path[-latex] (n_5_j) edge (n_5_R);

\path[-latex] (n5_l2) edge (n5_i);
\path[-latex,out=235,in=135] (n5_l2) edge (n_5_j);

\path[-latex,out=345,in=60] (n5_l1) edge (n_5_R);
\path[-latex] (n5_l1) edge (n5_l2);


\end{scope}
\end{tikzpicture}


\hrulefill

\label{fig:relationships}
\caption{Schematically reduced DAGs $\mathcal{D}_1$ to $\mathcal{D}_5$ corresponding to Eq.~(\ref{r1_1})-Eq.~(\ref{r1_5}) respectively}

\end{figure*} 

==> relationships.tex <==
\begin{figure*}[!t]
\normalsize

\begin{tikzpicture}

\begin{scope}[scale=1]

%% relationship 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (rk1) at (0,1) {\scriptsize{$k=1$:}}; 
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n1) at (0,0) {\small{i}};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n2) at (0,-1) {\small{j}};
\node[draw,circle, fill=gray!80,inner sep=0pt,minimum size=10pt] (n3) at (0,-2) {\small{R}};

\path[-latex] (n1) edge (n2);
\path[-latex] (n2) edge (n3);

\node (muk1) at (0,-3) {\scriptsize{$\mu_1(i,j) = R(j)$}}; 


%% relationship 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (rk2) at (3,1) {\scriptsize{$k=2$:}}; 
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n1) at (3,0) {\small{j}};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n2) at (3,-1) {\small{i}};
\node[draw,circle,fill=gray!80,inner sep=0pt,minimum size=10pt] (n3) at (3,-2) {\small{R}};

\path[-latex] (n1) edge (n2);
\path[-latex] (n2) edge (n3);

\node (muk1) at (3,-3) {\scriptsize{$\mu_2(i,j) = R(i)$}}; 

%% relationship 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (rk3) at (6,1) {\scriptsize{$k=3$:}}; 
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n1) at (6,0) {\small{j}};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n2) at (7,0) {\small{i}};
\node[draw,circle,fill=gray!80,inner sep=0pt,minimum size=10pt] (n3) at (6,-2) {\small{R}};

\path[-latex] (n1) edge (n3);
\path[-latex] (n2) edge (n3);

\node (muk1) at (6,-3) {\scriptsize{$\mu_3(i,j) = R(i)R(j)$}};

% relationship 4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (rk4) at (10,1) {\scriptsize{$k=4$:}}; 
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n1) at (10,0) {\small{i}};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n2) at (11,-1) {\small{j}};
\node[draw,circle,fill=gray!80,inner sep=0pt,minimum size=10pt] (n3) at (10,-2) {\small{R}};

\path[-latex] (n1) edge (n3);
\path[-latex] (n1) edge (n2);
\path[-latex] (n2) edge (n3);

\node (muk1) at (10,-3) {\scriptsize{$\mu_4(i,j) = \frac{1}{2}[R(i)R(j) + R(j)]$}}; 


%% relationship 5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (rk5) at (14,1) {\scriptsize{$k=5$:}}; 
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n1) at (14,0) {\small{j}};
\node[draw,circle,fill=gray!20,inner sep=0pt,minimum size=10pt] (n2) at (15,-1) {\small{i}};
\node[draw,circle,fill=gray!80,inner sep=0pt,minimum size=10pt] (n3) at (14,-2) {\small{R}};

\path[-latex] (n1) edge (n3);
\path[-latex] (n1) edge (n2);
\path[-latex] (n2) edge (n3);
\node (muk1) at (14,-3) {\scriptsize{$\mu_5(i,j) = \frac{1}{2}[R(i)R(j) + R(i)]$}}; 

\end{scope}
\end{tikzpicture}


\hrulefill

\label{fig:relationshipsBattle}
\caption{Possible hierarchical relationship classes between two arbitrary genes $i,j$ of DAG $\mathcal{D}$ according to \cite{Battle}}

\end{figure*} 

==> sub_GI_map.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}

\begin{scope}[scale=1]

%% r1_1 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\fill[blue!10] (0,0) circle (2);
\draw[gray] (0,0) circle (2);

\node[draw,circle,fill=gray,inner sep=0pt,minimum size=10pt] (n1) at (-1,1) {};
\node[draw,circle,fill=gray,inner sep=0pt,minimum size=10pt] (n2) at (1,1) {};

\node[draw,circle,fill=gray,inner sep=0pt,minimum size=10pt] (n3) at (-1,0) {};
\node[draw,circle,fill=gray,inner sep=0pt,minimum size=10pt] (n4) at (1,0) {};

\node[draw,circle,fill=gray,inner sep=0pt,minimum size=10pt] (n5) at (0,-1) {};
%% ghost nodes
\node(n_in) at (0,2.5) {};
\node(n_out) at (0,-2.5) {};


\path[-latex] (n1) edge (n3);
\path[-latex] (n3) edge (n5);

\path[-latex] (n2) edge (n4);
\path[-latex] (n4) edge (n5);

%% in coming edges/ out going edges
\path[-latex,blue] (n_in) edge (n1);
\path[-latex,blue] (n_in) edge (n2);
\node[blue] () at (-.7,2.1) {$e_{\text{in},1} $};
\node[blue] () at (.7,2.1) {$e_{\text{in},2} $};


\path[-latex,blue] (n5) edge (n_out);
\node[blue] (n2) at (.3,-2.5) {$e_{\text{out}} $};
%%
\begin{scope}[scale=5]
\node () at (0,0) {$\mathcal{S}$};
\end{scope}

\end{scope}
\end{tikzpicture}

\label{fig:sub_GI_map}
\caption{Example SMAP $\mathcal{S}$}

\end{figure} 

==> superAD_GENIE_comb.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.32\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=201.5,
xlabel={Gene index},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=201.5,
ylabel={Gene index},
axis background/.style={fill=white},
title={},
colormap/jet,
colorbar,
colorbar style={separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}}}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=201.5,ymin=0.5,ymax=201.5] {superAD_GENIE_comb-1.png};
\end{axis}
\end{tikzpicture}%

==> superAD_GI_GENIE_comb.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.32\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=201.5,
xlabel={Gene index},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=201.5,
ylabel={Gene index},
axis background/.style={fill=white},
title={},
colormap/jet,
colorbar,
colorbar style={separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}}}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=201.5,ymin=0.5,ymax=201.5] {superAD_GI_GENIE_comb-1.png};
\end{axis}
\end{tikzpicture}%
